Learning Disentangled Semantic Spaces of Explanations via Invertible Neural Networks

Disentangled latent spaces usually have better semantic separability and geometrical properties, which leads to better interpretability and more controllable data generation. While this has been well investigated in Computer Vision, in tasks such as image disentanglement, in the NLP domain sentence disentanglement is still comparatively under-investigated. Most previous work have concentrated on disentangling task-specific generative factors, such as sentiment, within the context of style transfer. In this work, we focus on a more general form of sentence disentanglement, targeting the localised modification and control of more general sentence semantic features. To achieve this, we contribute to a novel notion of sentence semantic disentanglement and introduce a flow-based invertible neural network (INN) mechanism integrated with a transformer-based language Autoencoder (AE) in order to deliver latent spaces with better separability properties. Experimental results demonstrate that the model can conform the distributed latent space into a better semantically disentangled sentence space, leading to improved language interpretability and controlled generation when compared to the recent state-of-the-art language VAE models.

==> tables/generation_examples.tex <==
%\documentclass[border=.1mm,tikz,preview]{standalone}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
% \begin{document}
% \begin{center}
% \begin{table}[ht]
% \scriptsize
% \setlength\tabcolsep{2.5pt}
% \resizebox{7.8cm}{!}{
% \renewcommand\arraystretch{1.3}

\begin{table*}[ht]
\scriptsize
\begin{center}
% \begin{tikzpicture}
% \node (table) [inner sep=.1pt] {
% \renewcommand\arraystretch{1}
    \begin{tabular}{ p{0.8cm} | p{3.2cm} | p{3.2cm} | p{3.2cm} | p{3.2cm}}
%         \setlength\tabcolsep{.5pt}
\toprule
Model   & Premise1   & Premise2   & Generated Conclusion  & Gold Conclusion \\ \hline
\multirow{3}{*}{T5}        &  the earth rotating on its axis causes apparent motion of stars   &   stars appear to move relative to the horizon during the night   & the earth rotating on its axis causes stars to move relative to the horizon during the night  &    the earth rotating on its axis causes stars to move relative to the horizon during the night \\ \cline{2-5}
&  leo is kind of constellation    &   a constellation contains stars   & leo is a constellation that contains stars
&    leo is a constellation containing stars                     \\ \cline{2-5}
&  a star produces light    &   a source of something produces that something   & a star produces light
&    stars are a source of light                     \\ \hline

  \multirow{2}{*}{BART}     & the earth rotating on its axis causes apparent motion of stars           & stars appear to move relative to the horizon during the night         & the earth rotating on its axis causes stars to move relative to the horizon during the night by causing an apparent motion of the stars in the air. stars moving relative to their axis causes them & the earth rotating on its axis causes stars to move relative to the horizon during the night         \\ \cline{2-5}

& a star produces light & a source of something produces that something & a star is a light source of light that produces light in an environment with a star and its stars both being a source of something to produce that something by producing that something for that something & stars are a source of light \\ \hline

\multirow{2}{*}{Optimus}  & leo is a kind of constellation   & constellation containing stars &  rhinoceroses all have triceps & leo is a constellation containing stars            \\ \cline{2-5}

& atmosphere means air & water vapor is found in the atmosphere & the Earth's magnetic field is weaker than the Sun's magnetic field & air contains water  \\ \toprule

\end{tabular}
% };
% \draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
% \end{tikzpicture}
\end{center}
\caption{Conclusions generated from baselines}
\label{tab:generation_examples}
\end{table*}


% \end{document}
